Solving the pooling problem at scale with extensible solver GALINI

This paper presents a Python library to model pooling problems, a class of network flow problems with many engineering applications. The library automatically generates a mixed-integer quadratically-constrained quadratic optimization problem from a given network structure. The library additionally uses the network structure to build 1) a convex linear relaxation of the non-convex quadratic program and 2) a mixed-integer linear restriction of the problem. We integrate the pooling network library with galini, an open-source extensible global solver for quadratic optimization. We demonstrate galini's extensible characteristics by using the pooling library to develop two galini plug-ins: 1) a cut generator plug-in that adds valid inequalities in the galini cut loop and 2) a primal heuristic plug-in that uses the mixed-integer linear restriction. We test galini on large scale pooling problems and show that, thanks to the good upper bound provided by the mixed-integer linear restriction and the good lower bounds provided by the convex relaxation, we obtain optimality gaps that are competitive with Gurobi 9.1 on the largest problem instances.

==> pp_galini_dense.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.667911in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.667911in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240213in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240213in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660934in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660934in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243701in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best relative gap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.848420in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.848420in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.848420in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.820774in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.820774in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.821661in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.821661in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.832183in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.832183in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.845432in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.845432in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.850172in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.850172in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.896796in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.896796in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.938501in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.938501in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.977094in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.977094in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{0.999085in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{0.999085in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.012139in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.012139in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.019922in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.019922in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.124389in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.124389in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.168916in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.168916in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.252755in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.252755in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.293498in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.293498in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.321599in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.321599in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{1.329237in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{1.329237in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.373498in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.373498in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{1.422378in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{1.422378in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{1.455458in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{1.455458in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{1.480241in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{1.480241in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{1.525548in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{1.525548in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.597081in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.597081in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.667718in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.667718in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.715823in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.715823in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.667911in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.667911in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.681800in}{2.926787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.848420in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.825051in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.825051in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.828726in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.828726in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.837242in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.837242in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.853346in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.853346in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.868718in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.868718in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.871247in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.871247in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.874209in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.874209in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.886368in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.886368in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.954391in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.954391in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.967523in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.967523in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.967855in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.967855in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.001037in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.001037in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.013480in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.013480in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.015719in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.015719in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.024238in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.024238in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.144046in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.144046in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.168916in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.168916in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.239062in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.239062in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{1.310129in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{1.310129in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.321599in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.321599in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{1.422414in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{1.422414in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{1.459778in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{1.459778in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{1.474805in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{1.474805in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.530660in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.530660in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.533244in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.533244in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.597549in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.597549in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.636202in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.636202in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{1.647237in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{1.647237in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.735094in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.735094in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{3.583629in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{3.583629in}{3.025437in}}%
\pgfpathlineto{\pgfqpoint{3.681800in}{3.025437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.848420in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{0.838329in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{0.838329in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{0.905302in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{0.905302in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.078508in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.078508in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{1.092124in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{1.092124in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{1.099961in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{1.099961in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.153005in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.153005in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{1.159564in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{1.159564in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{1.204763in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{1.204763in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{1.261841in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{1.261841in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.355156in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.355156in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.464671in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.464671in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.475342in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.475342in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.517772in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.517772in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.688634in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.688634in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{3.681800in}{2.976112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667911in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.667911in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.667911in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.667911in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750245in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.551245in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584578in}{0.790497in}}{\pgfqpoint{3.584578in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.584578in}{2.025829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584578in}{2.059163in}}{\pgfqpoint{3.551245in}{2.059163in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{2.059163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716911in}{2.059163in}}{\pgfqpoint{1.716911in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{1.716911in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716911in}{0.790497in}}{\pgfqpoint{1.750245in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783578in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{1.924163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250245in,y=1.865829in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783578in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250245in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783578in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{1.435497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250245in,y=1.377163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Primal heuristic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783578in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{1.192163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250245in,y=1.133830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Cuts + heuristic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783578in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250245in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Gurobi}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_galini_dense_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247324in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247324in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550342in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977862in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281192in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516474in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708713in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871248in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012043in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136233in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best relative gap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.823875in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.823875in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.848462in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.848462in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{0.862868in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{0.862868in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.064981in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.064981in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{1.083698in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{1.083698in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.145838in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.145838in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.154469in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.154469in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.504512in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.504512in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.623791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{0.880160in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{0.880160in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{0.935198in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{0.935198in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{0.987735in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{0.987735in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{0.996378in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{0.996378in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.006502in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.006502in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.482495in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.482495in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{1.519263in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{1.519263in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.743580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{1.578215in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{1.578215in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{1.704746in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{1.704746in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.778065in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.778065in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{1.959355in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{1.959355in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.981775in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.981775in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{2.136254in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{2.136254in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.331330in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.331330in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{2.650221in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{2.650221in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{2.650259in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{2.650259in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{3.024552in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{3.024552in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{3.061024in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{3.061024in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{3.206037in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{3.206037in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{3.624655in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{3.624655in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.743580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872333in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{2.025829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{2.059163in}}{\pgfqpoint{3.673333in}{2.059163in}}%
\pgfpathlineto{\pgfqpoint{1.872333in}{2.059163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839000in}{2.059163in}}{\pgfqpoint{1.839000in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{1.839000in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839000in}{0.790497in}}{\pgfqpoint{1.872333in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.924163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.865829in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.435497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.377163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Primal heuristic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.192163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.133830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Cuts + heuristic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Gurobi}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_galini_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204935in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204935in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590379in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590379in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.899135in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.899135in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.250370in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.250370in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.271789in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.271789in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{1.300549in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{1.300549in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.316043in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.316043in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{0.748974in}}%
\pgfpathlineto{\pgfqpoint{1.441278in}{0.748974in}}%
\pgfpathlineto{\pgfqpoint{1.441278in}{0.755942in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{0.755942in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.460296in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.460296in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.510709in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.510709in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.593129in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.593129in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.602242in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.602242in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.604221in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.604221in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{1.714970in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{1.714970in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.793466in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.793466in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.795959in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.795959in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{1.806510in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{1.806510in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.828506in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.828506in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.836258in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.837589in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.854246in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.854246in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{1.859548in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{1.859548in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.926553in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.926553in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{1.990246in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{1.990246in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.002226in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.002226in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.027549in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.027549in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{2.030281in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{2.030281in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{2.036311in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.085391in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.085391in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{2.090350in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{2.090350in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{2.107445in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{2.107642in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{2.141827in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{2.141827in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.198993in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.198993in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.204321in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.204321in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{2.222062in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.237430in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.237430in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{2.248751in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{2.248751in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{2.280173in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{2.313754in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{2.314003in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.324623in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.324623in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{2.329855in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{2.329855in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.338748in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.338748in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.348337in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.348337in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{2.360756in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{2.360756in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{2.376920in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{2.377689in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{2.384304in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{2.384304in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.388696in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.388696in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.393579in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.393579in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{2.401297in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{2.401297in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{2.424873in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{2.426158in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{2.435890in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{2.436504in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{2.446034in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{2.446034in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.448496in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.448496in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.450636in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.450636in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{2.456120in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{2.456954in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{2.468235in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{2.468235in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{2.469862in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{2.469862in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.473783in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.473783in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.480959in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.481109in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{2.482699in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{2.482699in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.484976in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.484976in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{2.497305in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{2.497305in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{2.506162in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{2.506961in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{2.512077in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{2.512077in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.546388in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.546388in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{2.550053in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{2.550053in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{2.553433in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.556289in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.557293in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{2.559588in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{2.559588in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{2.606255in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{2.606255in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{2.618365in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{2.618365in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.627898in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.628393in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.635220in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.636328in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.650950in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.651425in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.652791in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.652791in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{2.655163in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{2.656147in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{2.663033in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{2.663033in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.699812in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.699812in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{2.711743in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{2.713118in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.715203in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.715203in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.717529in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.717529in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{2.720920in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{2.722282in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{2.740925in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{2.740925in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.761720in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.761995in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.770038in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{2.774987in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{2.774987in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.781374in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.781374in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{2.790017in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{2.790017in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{2.792995in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{2.792995in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{2.797202in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{2.797202in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{2.806896in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{2.807930in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.819716in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.819716in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{2.824407in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{2.824407in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{2.827637in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{2.827637in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{2.836991in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{2.836991in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{2.840321in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{2.840321in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{2.846051in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{2.846051in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{2.852282in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{2.852282in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.871340in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.871340in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{2.878978in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{2.878978in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.889378in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.889378in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.899830in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.899830in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{2.906107in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{2.906107in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.911912in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.911912in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{2.915181in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{2.915181in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.918011in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.918011in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{2.920520in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{2.920520in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.926367in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.926367in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.937140in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.937140in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{2.941972in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{2.941972in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.946417in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.946417in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.948576in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.949961in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.957847in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.957958in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{2.961646in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{2.962637in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.981561in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.981561in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{2.986982in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{2.986982in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{3.002505in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{3.003052in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{3.009218in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{3.009218in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{3.013649in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{3.020842in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{3.020842in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{3.022398in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{3.022398in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{3.025590in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{3.026657in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{3.027268in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{3.027268in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{3.029747in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{3.030984in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{3.036228in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{3.036228in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{3.042730in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{3.048010in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{3.048010in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{3.059158in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{3.059158in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{3.063950in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{3.063950in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.066909in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.068922in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.068922in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{3.071632in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{3.072613in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{3.077005in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{3.077056in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{3.079248in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{3.079248in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{3.081026in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{3.082041in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{3.084445in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{3.084445in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{3.089143in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.094735in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.096100in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.102860in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.102860in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{3.110516in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{3.129663in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{3.129663in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{3.134883in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{3.134883in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{3.138887in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{3.140152in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{3.141837in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{3.141837in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{3.144273in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{3.144273in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{3.146368in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{3.147107in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{3.149267in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{3.150666in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{3.154702in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{3.154702in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.162317in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{3.166774in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{3.166774in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{3.172010in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{3.172010in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{3.178724in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{3.178724in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{3.181932in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{3.181932in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.184307in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.184307in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{3.190182in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{3.190182in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{3.202508in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{3.202508in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.204198in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.204198in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{3.213595in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{3.213795in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{3.220708in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{3.220708in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.222384in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.222506in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.232176in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{3.237173in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{3.237173in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{3.242833in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{3.243894in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{3.246269in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{3.246269in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{3.251920in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{3.253048in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{3.254163in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{3.254526in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{3.255888in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{3.255888in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.258484in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{3.268742in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{3.268742in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{3.277617in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{3.277971in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{3.281211in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{3.282200in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{3.295674in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{3.297059in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{3.300154in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{3.300455in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{3.304651in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{3.304651in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{3.311495in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{3.316846in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{3.316846in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{3.318431in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{3.318431in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{3.321971in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{3.321971in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.341477in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.341477in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{3.344014in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{3.344014in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{3.349013in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{3.349288in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{3.354217in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{3.354217in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.357293in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.357293in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{3.362603in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{3.362603in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.374395in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.374395in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{3.382372in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{3.382372in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{3.389205in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{3.389205in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{3.395008in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{3.395684in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{3.398272in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{3.398272in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{3.402049in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{3.402682in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{3.409427in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{3.409427in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{3.422281in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{3.422281in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{3.433729in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{3.438612in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{3.439061in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{3.443175in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{3.443175in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{3.453444in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{3.453444in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{3.455098in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{3.456027in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{3.464872in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{3.464872in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{3.468070in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{3.468070in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{3.471329in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{3.471329in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{3.474677in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{3.474677in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{3.482637in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{3.482650in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.484240in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.484240in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{3.491197in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{3.491197in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{3.496284in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{3.497357in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{3.497357in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.505430in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.505430in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{3.517252in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{3.517252in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{3.524855in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{3.524855in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{3.527150in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{3.527150in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{3.530116in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{3.531063in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{3.533753in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{3.533753in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{3.539608in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{3.539608in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{3.542405in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{3.543097in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{3.544774in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{3.546204in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{3.546886in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{3.546886in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{3.548971in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{3.548971in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{3.553477in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{3.553477in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{3.555679in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{3.555679in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{3.560619in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{3.561033in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{3.564630in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{3.564642in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{3.585568in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{3.585568in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.595578in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.595578in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{3.597151in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{3.598608in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{3.602390in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{3.602390in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.625467in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.625467in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{3.643476in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{3.643476in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.646733in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.646733in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{3.649803in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{3.649803in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{3.654610in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{3.654610in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.684686in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.685318in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.698377in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.698377in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.704260in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.705667in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.708982in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.708982in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{3.713368in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{3.713368in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{3.716332in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{3.716332in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{3.726893in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{3.726893in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.734207in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.740383in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.740383in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.744097in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.745128in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.757245in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.757245in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.201832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845757in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.860434in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.860434in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.250732in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.250732in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.271607in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.271607in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{1.301021in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{1.301021in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.748974in}}%
\pgfpathlineto{\pgfqpoint{1.439135in}{0.748974in}}%
\pgfpathlineto{\pgfqpoint{1.439912in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.455363in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.455363in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.593295in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.593295in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.604749in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.604749in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.714674in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.714674in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{1.795999in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{1.795999in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.805472in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.805472in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.818580in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.818580in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{1.908600in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{1.908600in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.924252in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.924252in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.925855in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.925855in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.967929in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.967929in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{1.990375in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{1.990375in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.001884in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.001884in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.004823in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.004823in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{2.036389in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{2.036464in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{2.052164in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{2.052164in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.076498in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.076498in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.080325in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.080325in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{2.085879in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{2.085879in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{2.090456in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{2.090456in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{2.107711in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{2.108192in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.183518in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.183518in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.195044in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.195044in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{2.199002in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{2.199002in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{2.204395in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{2.204395in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{2.222286in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{2.222286in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{2.236986in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{2.236986in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{2.248336in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{2.248336in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{2.280497in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{2.280651in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{2.313688in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{2.314040in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{2.324456in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{2.324456in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.330805in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.330805in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{2.338782in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{2.338782in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{2.340747in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{2.340747in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.343421in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.344113in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{2.360396in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{2.360396in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{2.376883in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{2.377631in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.379635in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.379635in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.389010in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.389010in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{2.393558in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{2.393558in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{2.401642in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{2.401642in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{2.436165in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{2.436956in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{2.446350in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{2.446350in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.448762in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.448762in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.450665in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.450665in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{2.456089in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{2.456089in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{2.465534in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{2.465534in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{2.467136in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{2.468423in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.470160in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.470475in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.473970in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.473970in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{2.478380in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{2.478380in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{2.480858in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{2.480920in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{2.482639in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{2.483696in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.489754in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.489754in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{2.498355in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{2.498355in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{2.505971in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{2.506355in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.512628in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{2.529367in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{2.529367in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.542137in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.542137in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{2.547136in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{2.547136in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{2.549257in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{2.549257in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{2.552255in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{2.552255in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{2.556541in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{2.558018in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{2.576893in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{2.576893in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.586464in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.586464in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.609950in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.609950in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.618899in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.618899in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.628230in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.628908in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.641047in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.642389in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{2.650931in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{2.651746in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.652505in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.652925in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.654351in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.654351in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.655954in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.656008in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.660233in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.660233in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.664197in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.664197in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.674075in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.674901in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{2.676384in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{2.676384in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{2.679786in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{2.679786in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.683970in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.683970in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{2.689235in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{2.689235in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.697356in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.698612in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.711601in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.711601in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{2.713601in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{2.714927in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{2.721773in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{2.721773in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{2.723977in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{2.723977in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.728766in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.728766in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{2.730647in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{2.730647in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{2.738753in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{2.738753in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{2.760571in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{2.761424in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{2.769073in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{2.770444in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.771182in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.771182in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{2.775248in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{2.775248in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.777016in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.777016in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.781593in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.781593in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.786623in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.786623in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{2.788670in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{2.788670in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.795191in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.795191in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{2.796799in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{2.797439in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.806860in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.806860in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{2.817649in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{2.817649in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.820536in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.820536in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{2.824012in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{2.825185in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.827164in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.827164in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{2.830837in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{2.830837in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.837399in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.837399in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{2.845423in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{2.845423in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{2.862095in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{2.862095in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{2.871202in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{2.871202in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{2.889800in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{2.889800in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.892279in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.892765in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.900341in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.900341in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{2.909470in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{2.909470in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{2.912171in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{2.912171in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{2.915113in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{2.915910in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{2.917684in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{2.917684in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{2.920961in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{2.920961in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.925864in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.925864in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{2.935115in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{2.935115in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{2.936809in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{2.936809in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{2.946624in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{2.946624in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{2.948379in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{2.949842in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{2.957793in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{2.958621in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{2.961124in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{2.962647in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.970606in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.970606in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{2.981585in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{2.981585in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{2.995442in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{2.995442in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.001594in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.002485in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{3.003208in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{3.003208in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{3.009016in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{3.009016in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{3.012238in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{3.013666in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{3.013852in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{3.013852in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{3.016713in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{3.016713in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{3.021208in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{3.022605in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{3.026761in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{3.026981in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.030424in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.031061in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.033924in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.033924in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{3.036098in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{3.036098in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{3.037873in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{3.037873in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{3.040448in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{3.040448in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{3.043137in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{3.047916in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{3.047916in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{3.059154in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{3.059154in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{3.063521in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{3.064247in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{3.067368in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{3.068536in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{3.071938in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{3.077165in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{3.077286in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{3.079233in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{3.080582in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{3.081812in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{3.081812in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{3.087615in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{3.088597in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.089730in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.089730in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{3.094881in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{3.096139in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.102833in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.102833in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{3.130259in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{3.130399in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{3.135124in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{3.135124in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.139119in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.139762in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{3.141892in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{3.141892in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{3.147179in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{3.147373in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{3.149251in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{3.150352in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{3.155063in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{3.155063in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{3.162121in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{3.162121in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{3.166815in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{3.166815in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{3.168697in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{3.168697in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{3.170440in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{3.170440in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{3.173032in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{3.173032in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.178493in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.178493in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{3.182420in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{3.182420in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{3.189650in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{3.191048in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{3.203605in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{3.203605in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{3.209435in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{3.209435in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{3.213570in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{3.213570in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{3.220629in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{3.220629in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{3.222397in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{3.222469in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{3.227094in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{3.227094in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{3.232833in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{3.232833in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{3.236917in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{3.236917in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{3.241496in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{3.242881in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{3.246304in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{3.246304in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.251738in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.253114in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{3.254070in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{3.255113in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{3.255113in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.258488in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.258488in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{3.263945in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{3.263945in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.268602in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.269398in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{3.277285in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{3.277658in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{3.280850in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{3.280850in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{3.289205in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{3.289840in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{3.296129in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{3.296686in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{3.300102in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{3.300196in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{3.304912in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{3.304912in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{3.311555in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{3.317049in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{3.318456in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{3.327457in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{3.327457in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.331789in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.331789in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{3.341378in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{3.341378in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{3.349137in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{3.349137in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{3.354196in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{3.354196in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{3.357244in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{3.357244in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{3.359791in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{3.359879in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.363220in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.363220in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{3.382372in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{3.382372in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{3.395198in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{3.395198in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{3.398060in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{3.398060in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{3.402434in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{3.402434in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.409430in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.409430in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{3.417316in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{3.417316in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{3.419740in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{3.419740in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{3.422347in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{3.422347in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{3.433746in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{3.435069in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{3.438525in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{3.438525in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{3.465620in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{3.465620in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{3.475121in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{3.475121in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{3.477794in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{3.477794in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{3.484939in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{3.484939in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{3.491023in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{3.491023in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{3.494399in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{3.494399in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{3.496178in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{3.496178in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{3.505204in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{3.505204in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{3.507379in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{3.507379in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{3.509856in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{3.509856in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{3.517831in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{3.517831in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{3.525125in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{3.525125in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{3.531179in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{3.542294in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{3.543351in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.544793in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.544793in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{3.546910in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{3.546910in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{3.548848in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{3.548848in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{3.553693in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{3.553693in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.555789in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.555789in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{3.560993in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{3.560993in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{3.564395in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{3.564690in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.595705in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.597054in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{3.603282in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{3.603282in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.625613in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.625613in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.631696in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.631696in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{3.640762in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{3.640762in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.650054in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.650054in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{3.654666in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{3.654666in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{3.683791in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{3.683791in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{3.704421in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{3.705829in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.708947in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.708947in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{3.716220in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{3.716220in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.719181in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.719181in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.726854in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.726854in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.734429in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.734429in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{3.737377in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{3.737377in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.740350in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.740350in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.745151in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.745151in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.755537in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.755537in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.757163in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.757163in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001364in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.022831in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.022831in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.250317in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.250317in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.272193in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.272193in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.315546in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.315546in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.439979in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.440575in}{0.755942in}}%
\pgfpathlineto{\pgfqpoint{1.456445in}{0.755942in}}%
\pgfpathlineto{\pgfqpoint{1.456445in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.475741in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.475741in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.511266in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.511266in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.593755in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.593755in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.601922in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.601922in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.604073in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.604073in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{1.714882in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{1.714882in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.793732in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.793732in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.796234in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.796234in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{1.805505in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{1.805505in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.818528in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.818528in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.836175in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.836175in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.859460in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.859460in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{1.908546in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{1.908546in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.926478in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.926478in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{1.968187in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{1.968187in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.993980in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.993980in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.996215in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.996215in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{2.001968in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{2.001968in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.004894in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.004894in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.031082in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.031082in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.036632in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{2.049719in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{2.049719in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{2.081088in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{2.081088in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.084966in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.084966in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.091540in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.091540in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{2.107139in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{2.141758in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{2.141758in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{2.199135in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{2.199135in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.204596in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.204596in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.222010in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.222010in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{2.237566in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{2.237566in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{2.248218in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{2.248218in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.280135in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.280516in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{2.283407in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{2.283407in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{2.309627in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{2.309627in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{2.313643in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{2.314257in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{2.324594in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{2.324594in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{2.339118in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{2.339118in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.341477in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.341477in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{2.356862in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{2.356862in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.360390in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.360390in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{2.378416in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{2.379347in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{2.379347in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{2.389130in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{2.389130in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.393683in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.393683in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.400724in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.400724in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{2.415202in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{2.415202in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{2.426760in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{2.426760in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{2.435901in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{2.445412in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{2.445412in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{2.448409in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{2.448409in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{2.450614in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{2.450614in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.456656in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.456656in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.468238in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.468238in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{2.470163in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{2.470163in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{2.473912in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{2.473912in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{2.480621in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{2.480921in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{2.482235in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{2.482235in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.485227in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.485227in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{2.498018in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{2.498018in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{2.505937in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{2.506693in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{2.512078in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{2.512078in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{2.517293in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{2.517293in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.546612in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.546612in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{2.549117in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{2.549117in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{2.552214in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{2.552214in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{2.556807in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{2.557881in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{2.559501in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{2.559501in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{2.577020in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{2.577020in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{2.606699in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{2.606699in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.618503in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.618503in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{2.628051in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{2.628143in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{2.632638in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{2.632638in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{2.635396in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{2.635396in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{2.643782in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{2.643782in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.650819in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.650920in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.653160in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.653160in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.655742in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.655777in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{2.666552in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{2.666552in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.674152in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.674152in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{2.698681in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{2.700027in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.711860in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.711860in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.715925in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.715925in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.735252in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.735252in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{2.753304in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{2.753304in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.755809in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.755809in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.761379in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.761379in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.770377in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.770795in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{2.774924in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{2.774924in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{2.781241in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{2.781241in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.796735in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.796735in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{2.798771in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{2.798771in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{2.809850in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{2.809850in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{2.816418in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{2.816418in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.820327in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.820327in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{2.824515in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{2.824515in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{2.827859in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{2.827859in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{2.831153in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{2.831153in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{2.836949in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{2.837988in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.844931in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.845411in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{2.849049in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{2.849049in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{2.870656in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{2.870656in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{2.878976in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{2.878976in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{2.886606in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{2.886606in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{2.889488in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{2.889488in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.892780in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.892780in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{2.900062in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{2.900062in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.911015in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.911342in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.912760in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.912760in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{2.915419in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{2.917784in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{2.918833in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{2.920520in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{2.920520in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.925886in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.925886in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{2.930800in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{2.930800in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.935301in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.936838in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.946394in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.946394in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.949567in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.949641in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.958742in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.958742in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{2.961513in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{2.962497in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{2.976999in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{2.976999in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{2.988111in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{2.988111in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.995535in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.995535in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{2.998319in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{2.998319in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{3.002424in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{3.003268in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{3.008680in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{3.008680in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{3.012798in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{3.013693in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{3.021057in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{3.022294in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{3.026427in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{3.029004in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{3.029004in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{3.031304in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{3.038453in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{3.038453in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{3.041742in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{3.042686in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{3.047900in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{3.047900in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{3.059113in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{3.059113in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{3.063687in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{3.063687in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.066954in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.066954in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.068581in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.068581in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{3.071280in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{3.072498in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{3.076473in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{3.077110in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{3.079262in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{3.080578in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{3.082107in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{3.082107in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{3.088524in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{3.088524in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{3.093988in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{3.093988in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{3.096027in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{3.096027in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.103232in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.104143in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.106578in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.106578in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{3.110590in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{3.110590in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{3.121616in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{3.121616in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{3.130117in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{3.130117in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{3.135247in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{3.135247in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{3.138851in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{3.140150in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{3.141894in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{3.141894in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{3.143860in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{3.143860in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{3.146676in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{3.146682in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{3.149316in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{3.150375in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{3.154919in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{3.154919in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{3.157221in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{3.157221in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.161892in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.162491in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{3.166730in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{3.166730in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{3.171797in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{3.171797in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{3.179866in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.180985in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.180985in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{3.184501in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{3.184501in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{3.189909in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{3.189909in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.202253in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.202253in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{3.204111in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{3.204111in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{3.209778in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{3.209778in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{3.213578in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{3.213671in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.220331in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.220331in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{3.222280in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{3.222577in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{3.232641in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{3.232641in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{3.236897in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{3.236897in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{3.246319in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{3.246319in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{3.251510in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{3.252763in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{3.254179in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{3.255648in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.261749in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.261749in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{3.263898in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{3.263898in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{3.268780in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{3.268780in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{3.277279in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{3.281088in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{3.281088in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{3.295929in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{3.296762in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{3.300060in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{3.300216in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{3.304579in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{3.304579in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{3.311804in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{3.311804in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{3.316676in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{3.316676in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{3.318479in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{3.318479in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{3.321698in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{3.321698in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{3.335796in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{3.335796in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{3.341250in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{3.341250in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{3.344395in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{3.344395in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{3.349170in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{3.349170in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.354012in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.354012in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{3.357458in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{3.357458in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{3.363228in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{3.363228in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{3.374555in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{3.374555in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{3.382428in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{3.382428in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.387282in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.387282in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{3.395017in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{3.395226in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{3.398175in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{3.398175in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{3.401847in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{3.402608in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.409649in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.409649in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{3.422599in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{3.422599in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{3.433834in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{3.434586in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{3.438863in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{3.439115in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{3.443294in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{3.443294in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{3.455058in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{3.455058in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{3.456980in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{3.457062in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{3.463883in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{3.463883in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{3.471328in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{3.471328in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{3.474966in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{3.474966in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.479246in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.479246in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{3.482098in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{3.482948in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{3.484252in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{3.484950in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{3.487472in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{3.487472in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{3.494882in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{3.496105in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{3.505140in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{3.505140in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{3.513459in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{3.513459in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.517297in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.517297in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{3.524969in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{3.524969in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{3.527226in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{3.527226in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{3.529842in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{3.531299in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{3.532901in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{3.533475in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{3.539749in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{3.539749in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{3.541957in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{3.543140in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{3.544781in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{3.545048in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{3.546760in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{3.546760in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{3.548820in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{3.548820in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{3.553336in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{3.553336in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{3.555992in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{3.555992in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{3.560886in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{3.561098in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{3.564266in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{3.564626in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{3.585888in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{3.585888in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.595578in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.597047in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{3.598269in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{3.598269in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{3.602265in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{3.602265in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.626080in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.626080in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{3.629879in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{3.629879in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{3.640617in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{3.640617in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.646046in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.646046in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{3.649998in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{3.649998in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.683855in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{3.695632in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{3.695632in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.705943in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.705943in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{3.708971in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{3.708971in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.713346in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.713346in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{3.716235in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{3.716235in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{3.719039in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{3.720466in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{3.727098in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{3.727098in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.732988in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.737370in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.737370in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.740398in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.740398in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.743853in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.755668in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.755668in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.757355in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.757355in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.789858in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.789858in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.201832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961634in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.051574in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.051574in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.250437in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.250437in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.271791in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.271791in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{1.300911in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{1.300911in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.315756in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.315756in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.439284in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.439573in}{0.755942in}}%
\pgfpathlineto{\pgfqpoint{1.456605in}{0.755942in}}%
\pgfpathlineto{\pgfqpoint{1.456605in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.475258in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.475258in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.510934in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.510934in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.593686in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.593686in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.601997in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.601997in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{1.604065in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{1.604065in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.714640in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.714640in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.794401in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.794401in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.806481in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.806481in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.818894in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.818894in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.835772in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.836372in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.859408in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.859408in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{1.908603in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{1.908603in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.990297in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.990297in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{2.001912in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{2.001912in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.004563in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.004563in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.036547in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{2.036901in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{2.076489in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{2.076489in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{2.080235in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{2.080235in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{2.085012in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.090352in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.090352in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.107497in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.107597in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{2.120252in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{2.120252in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{2.141955in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{2.141955in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{2.199007in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{2.199007in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.204862in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.204862in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.221801in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.221801in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.227532in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.227532in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{2.237410in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{2.237410in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.254746in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.254746in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{2.279962in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{2.280389in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{2.313977in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.330460in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.330460in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{2.338794in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{2.338794in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.340973in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.340973in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{2.344504in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{2.344504in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{2.360214in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{2.360214in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.364257in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.364257in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{2.373887in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{2.373887in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{2.377568in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{2.388825in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{2.388825in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.393643in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.394344in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{2.400678in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{2.400678in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{2.416049in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{2.416049in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{2.423615in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{2.423615in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{2.426324in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{2.426324in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{2.436418in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.445510in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{2.445510in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.447848in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.448892in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{2.450706in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{2.450706in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{2.456470in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{2.456470in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{2.473839in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{2.473839in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.477552in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.477552in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{2.480964in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{2.482489in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{2.484406in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{2.484406in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{2.497844in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{2.497844in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{2.506436in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{2.512055in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{2.512055in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{2.516818in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{2.516818in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.529436in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.529436in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{2.546019in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{2.546019in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{2.549211in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{2.549211in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{2.552400in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{2.552400in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.554347in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.554347in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{2.556243in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{2.557604in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{2.559425in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{2.559425in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{2.575054in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{2.575054in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{2.576685in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{2.576685in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.606368in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.606368in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{2.618891in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{2.618891in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.627978in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.628004in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.635274in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.635274in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.641020in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{2.651017in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.653163in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.653163in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{2.655510in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{2.656542in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.662655in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.662655in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{2.664542in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{2.664542in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.673933in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.673933in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.677883in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.677883in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{2.680372in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{2.680372in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.683521in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.683521in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.692714in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.692714in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.698596in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.698596in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{2.711670in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{2.713137in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.713841in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.713841in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{2.715545in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{2.715545in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.720656in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.720656in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{2.750850in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{2.750850in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.753271in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.754328in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{2.758423in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{2.762025in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{2.762025in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{2.770214in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{2.770871in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{2.783436in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{2.783436in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{2.794385in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{2.795244in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{2.796726in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{2.796726in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.806869in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.808383in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.810287in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.810287in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.813890in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.813890in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.819635in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.820488in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.822228in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.822228in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.827538in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.827538in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{2.831140in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{2.831140in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.834127in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.834127in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{2.836991in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{2.836991in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.845508in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.845508in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{2.866647in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{2.867426in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.871304in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.871304in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{2.874019in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{2.874019in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.879036in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.879388in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{2.889062in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{2.889610in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.891660in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.892773in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{2.912112in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{2.912112in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.915825in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.915825in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{2.917989in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{2.917989in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{2.919975in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{2.920662in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{2.923267in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{2.923267in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{2.926164in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{2.926316in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.933232in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.933232in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{2.934801in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{2.934801in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{2.937133in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{2.937133in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{2.946368in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{2.946368in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{2.948884in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{2.949458in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{2.955516in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{2.955516in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{2.958525in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{2.958525in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{2.961047in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{2.961489in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.963437in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.963437in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{2.968506in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{2.968506in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{2.981947in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{2.981947in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{2.995850in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{2.995850in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.002455in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.003069in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{3.009024in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{3.012392in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{3.013480in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{3.020829in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{3.020829in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{3.026642in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{3.027511in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{3.029194in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{3.030437in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{3.030981in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{3.030981in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.036382in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.036382in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{3.038165in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{3.038165in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.041420in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.042671in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{3.048059in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{3.048059in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{3.052972in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{3.052972in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{3.064080in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{3.064080in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{3.067302in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{3.068560in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{3.071635in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{3.072885in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{3.076489in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{3.077332in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{3.079459in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{3.080573in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.081564in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.081737in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{3.087248in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{3.087248in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{3.089033in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{3.089216in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.096325in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{3.102866in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{3.102866in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{3.129642in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{3.129679in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{3.139489in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{3.139841in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{3.141904in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{3.141904in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{3.143558in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{3.143558in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.146899in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.146907in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{3.149838in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{3.150167in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{3.155013in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{3.155013in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{3.162054in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{3.162054in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{3.166595in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{3.166595in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{3.168904in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{3.168904in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{3.172114in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{3.172114in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{3.178391in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{3.179314in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.184496in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.184496in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{3.188383in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{3.189100in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{3.189933in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{3.189933in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{3.204101in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{3.204101in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{3.208085in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{3.209330in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{3.220269in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{3.220269in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{3.222640in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{3.222717in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{3.227111in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{3.227111in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{3.232248in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{3.232248in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{3.237169in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{3.237347in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{3.242919in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{3.242919in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{3.246298in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{3.247564in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{3.251556in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{3.252748in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{3.254049in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{3.255266in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{3.255266in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{3.258460in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{3.258460in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.264004in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.264004in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{3.268721in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{3.268721in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.277331in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.277866in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{3.281020in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{3.281020in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.292198in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.292198in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{3.295663in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{3.296706in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{3.299903in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{3.300546in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{3.304567in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{3.304567in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{3.311575in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{3.311575in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{3.316734in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{3.316734in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{3.318540in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{3.318540in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{3.322037in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{3.322037in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{3.330421in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{3.331177in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{3.341313in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{3.342368in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.343775in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.343775in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{3.349514in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{3.349514in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{3.354220in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{3.354220in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{3.356797in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{3.357227in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{3.362686in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{3.362686in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{3.382370in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{3.382370in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{3.398066in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{3.398066in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{3.402627in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{3.402627in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{3.409299in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{3.409299in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{3.413495in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{3.413495in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.422782in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.422782in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{3.428535in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{3.428535in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{3.433744in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{3.434996in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{3.438726in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{3.439022in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{3.473864in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{3.474899in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{3.484725in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{3.484951in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{3.491255in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{3.491255in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{3.494609in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{3.505323in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{3.505323in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{3.517352in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{3.517352in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{3.525109in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{3.525109in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{3.529783in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{3.531064in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{3.536012in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{3.536012in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{3.542373in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{3.543209in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{3.544670in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{3.544670in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.546792in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.546792in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{3.548945in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{3.548945in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{3.553396in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{3.553396in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.560600in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.560600in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{3.564620in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{3.564727in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{3.594367in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{3.595040in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{3.597059in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{3.598290in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.625187in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.625187in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{3.631875in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{3.631875in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.640837in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.640837in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.649681in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.649681in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{3.654762in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{3.654762in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.683928in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.683928in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{3.704196in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{3.705699in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{3.709074in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{3.709074in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.716211in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.716211in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{3.719034in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{3.719034in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.727067in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.727067in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.734660in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.734660in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.737410in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.737410in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.745120in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.745120in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.755775in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.757235in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.201832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{1.036140in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{1.036140in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872333in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{2.025829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{2.059163in}}{\pgfqpoint{3.673333in}{2.059163in}}%
\pgfpathlineto{\pgfqpoint{1.872333in}{2.059163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839000in}{2.059163in}}{\pgfqpoint{1.839000in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{1.839000in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839000in}{0.790497in}}{\pgfqpoint{1.872333in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.924163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.865829in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.435497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.377163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Primal heuristic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.192163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.133830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Cuts + heuristic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Gurobi}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_galini_sparse_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509749in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509749in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328310in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625949in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837128in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000931in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134767in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247925in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345946in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432407in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018567in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316207in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527385in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691188in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.013824in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.013824in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.870845in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.870845in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.923108in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.923108in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{1.993284in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{1.993284in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.031088in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.031088in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{2.332785in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{2.332785in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.336665in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.336665in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{2.373100in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{2.373100in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{2.383069in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{2.383069in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.707185in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.707185in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{2.729420in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{2.729420in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.734250in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.734250in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{3.004479in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{3.004479in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.196012in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.196012in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.202094in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.202094in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.227839in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.227839in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.258247in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.258247in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{3.300426in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{3.300426in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{3.476807in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{3.476807in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.520748in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.520748in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{3.621577in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{3.621577in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{3.676160in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{3.676160in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{3.705391in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{3.705391in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{3.712786in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{3.712786in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{3.773847in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{3.773847in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{3.788559in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{3.788559in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.789513in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.789513in}{3.060442in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.060442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883580in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.919393in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.919393in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.871729in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.871729in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.030537in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.030537in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{2.214056in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{2.214056in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.331437in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.331437in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{2.333332in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{2.333332in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.505667in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.505667in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.707591in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.707591in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.735539in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.735539in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{3.003757in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{3.003757in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.196816in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.196816in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.202192in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.202192in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.225307in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.225307in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.257292in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.257292in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{3.298832in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{3.298832in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{3.356919in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{3.356919in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{3.476942in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{3.476942in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.519043in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.519043in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{3.621705in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{3.621705in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{3.676475in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{3.676475in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{3.704556in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{3.704556in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{3.711727in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{3.711727in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{3.774013in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{3.774013in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{3.788750in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{3.788750in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.788932in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.788932in}{3.060442in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.060442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263264in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.315645in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.315645in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.870717in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.870717in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.924094in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.924094in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{1.995528in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{1.995528in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{2.333495in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{2.333495in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.334949in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.334949in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{2.373674in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{2.373674in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{2.420756in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{2.420756in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.507438in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.507438in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.708713in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.708713in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{2.728639in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{2.728639in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{3.004264in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{3.004264in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.196660in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.196660in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.202765in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.202765in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.225387in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.225387in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.257165in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.257165in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{3.300223in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{3.300223in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{3.357040in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{3.357040in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{3.476809in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{3.476809in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.520564in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.520564in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{3.622335in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{3.622335in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{3.675364in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{3.675364in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{3.704761in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{3.704761in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{3.711901in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{3.711901in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{3.775800in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{3.775800in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{3.788814in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{3.788814in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.789343in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.789343in}{3.060442in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.060442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166322in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.385779in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.385779in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.871009in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.871009in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.923113in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.923113in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.030389in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.030389in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{2.331801in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{2.331801in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.332504in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.332504in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{2.374062in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{2.374062in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{2.444096in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{2.444096in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.506628in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.506628in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.708543in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.708543in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{2.728822in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{2.728822in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.733869in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.733869in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{3.003674in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{3.003674in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.198292in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.198292in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.202261in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.202261in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.227768in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.227768in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.258057in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.258057in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{3.299240in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{3.299240in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{3.356911in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{3.356911in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{3.476949in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{3.476949in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.520633in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.520633in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{3.621420in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{3.621420in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{3.676284in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{3.676284in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{3.704626in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{3.704626in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{3.711093in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{3.711093in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{3.774923in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{3.774923in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{3.789136in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{3.789136in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.060442in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.060442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.492409in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.735852in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{3.060442in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.060442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872333in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{2.025829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{2.059163in}}{\pgfqpoint{3.673333in}{2.059163in}}%
\pgfpathlineto{\pgfqpoint{1.872333in}{2.059163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839000in}{2.059163in}}{\pgfqpoint{1.839000in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{1.839000in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839000in}{0.790497in}}{\pgfqpoint{1.872333in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.924163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.865829in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.435497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.377163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Primal heuristic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{1.192163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=1.133830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Cuts + heuristic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905667in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372333in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Gurobi}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_gurobi_dense.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352172in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352172in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581904in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027887in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344317in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589759in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790300in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959854in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106729in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236282in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best relative gap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819514in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819514in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.821011in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.821011in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.828383in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.828383in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.865214in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.865214in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.914856in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.914856in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.951855in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.951855in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.975372in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.975372in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.018467in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.018467in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.471178in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.471178in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.900097in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.900097in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{2.011680in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{2.011680in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.377904in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.377904in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{2.807919in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{2.807919in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{3.029477in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{3.029477in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{3.124920in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{3.124920in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{3.184478in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{3.184478in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{3.262012in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{3.262012in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{3.370064in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{3.370064in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.462046in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.462046in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.552298in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.552298in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.976112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819510in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819510in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.823787in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.823787in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.851417in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.851417in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.868550in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.868550in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.920276in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.920276in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.951394in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.951394in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.953312in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.953312in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.975390in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.975390in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.977348in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.977348in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.978991in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.978991in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.990124in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.990124in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.998482in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.998482in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.044511in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.044511in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.102576in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.102576in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.184841in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.184841in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.241673in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.241673in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.818079in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.818079in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.952941in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.952941in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.998943in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.998943in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.011813in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.011813in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.572678in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.572678in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{2.751147in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{2.751147in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{2.756709in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{2.756709in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{3.184810in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{3.184810in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{3.286113in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{3.286113in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{3.300046in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{3.300046in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{3.313307in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{3.313307in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{3.343016in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{3.343016in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.401339in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.401339in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.476253in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.476253in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.612990in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.612990in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.976112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.897743in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.897743in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{1.206330in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{1.206330in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{1.404852in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{1.404852in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{1.689013in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{1.689013in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{3.450454in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{3.450454in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{3.727569in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{3.727569in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{1.151089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{0.831377in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{0.831377in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{0.859806in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{0.859806in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{0.967560in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{0.967560in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.018742in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.018742in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.027304in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.027304in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.042987in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.042987in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{1.078786in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{1.078786in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.169506in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.169506in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{1.316819in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{1.316819in}{3.025437in}}%
\pgfpathlineto{\pgfqpoint{1.478792in}{3.025437in}}%
\pgfpathlineto{\pgfqpoint{1.478792in}{3.074762in}}%
\pgfpathlineto{\pgfqpoint{1.993694in}{3.074762in}}%
\pgfpathlineto{\pgfqpoint{1.993694in}{3.124087in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.124087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{1.782496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{1.815830in}}{\pgfqpoint{3.673333in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.815830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148500in}{1.815830in}}{\pgfqpoint{2.148500in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{2.148500in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148500in}{0.790497in}}{\pgfqpoint{2.181833in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.437497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.379163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Disable cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.194164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.135830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Warm start}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_gurobi_dense_oracle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352172in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352172in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581904in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027887in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344317in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589759in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790300in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959854in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106729in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236282in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best relative gap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.819514in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.819514in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.828383in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.828383in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.865214in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.865214in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.914856in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.914856in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.946332in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.946332in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.975372in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.975372in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.085982in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.085982in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.471178in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.471178in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.899807in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.899807in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.011680in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.011680in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{2.377904in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{2.377904in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{2.807919in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{2.807919in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{3.029477in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{3.029477in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{3.049339in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{3.049339in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{3.184478in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{3.184478in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{3.262012in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{3.262012in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{3.316629in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{3.316629in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.462046in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.462046in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.552298in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.552298in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.976112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819510in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819510in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.823787in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.823787in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.851417in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.851417in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.868550in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.868550in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.920276in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.920276in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.938826in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.938826in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.948984in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.948984in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.951394in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.951394in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.969867in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.969867in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.978991in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.978991in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.990124in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.990124in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.998482in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.998482in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.044511in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.044511in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.102576in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.102576in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.241673in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.241673in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.252356in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.252356in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.818079in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.818079in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.952941in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{1.952941in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.998653in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.998653in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.011813in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.011813in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.448448in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.448448in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{2.572678in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{2.572678in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{2.751147in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{2.751147in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{2.756709in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{2.756709in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{3.131375in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{3.131375in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{3.286113in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{3.286113in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{3.300046in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{3.300046in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{3.313307in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{3.313307in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.325758in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.325758in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.476253in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{3.476253in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.612990in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{3.612990in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.976112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.897743in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.897743in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{1.165262in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{1.165262in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{1.206330in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{1.206330in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{1.633319in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{1.633319in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{1.901032in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{1.901032in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{3.450454in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{3.450454in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{3.726049in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{3.726049in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{1.151089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{0.825934in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{0.825934in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{0.835563in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{0.835563in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{0.846249in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{0.846249in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{0.859806in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{0.859806in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{0.880815in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{0.880815in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{0.967560in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{0.967560in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{2.581512in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.018742in}{2.630837in}}%
\pgfpathlineto{\pgfqpoint{1.018742in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.042987in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{1.042987in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.095582in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{1.095582in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.119214in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{1.119214in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{1.316819in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{1.316819in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.541944in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.541944in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{2.976112in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{3.025437in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{3.025437in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{3.074762in}}%
\pgfpathlineto{\pgfqpoint{2.111043in}{3.074762in}}%
\pgfpathlineto{\pgfqpoint{2.111043in}{3.124087in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.124087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659000in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{1.782496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{1.815830in}}{\pgfqpoint{3.673333in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{1.659000in}{1.815830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625667in}{1.815830in}}{\pgfqpoint{1.625667in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625667in}{0.790497in}}{\pgfqpoint{1.659000in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.437497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.379163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Disable cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.194164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.135830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts oracle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Warm start oracle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_gurobi_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225508in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225508in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631526in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631526in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242745in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490332in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665998in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802255in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913585in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007714in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089251in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161173in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648762in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896349in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072015in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208272in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319602in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413731in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495268in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567190in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.823190in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.823190in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{0.826595in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{0.827534in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{0.832851in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{0.835132in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{0.835132in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{0.837676in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{0.837676in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{0.842890in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{0.843104in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{0.846080in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{0.848601in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{0.848601in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{0.852296in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{0.857730in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{0.860527in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{0.860527in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{0.864650in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{0.868493in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{0.869228in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{0.869228in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{0.871133in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{0.871133in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{0.874766in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{0.874766in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{0.877769in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{0.878543in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{0.882729in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{0.884234in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{0.886550in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{0.888275in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{0.888275in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{0.895594in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{0.895594in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{0.899894in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{0.901195in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{0.901735in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{0.904531in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{0.905960in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{0.909165in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{0.909165in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{0.911659in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{0.912679in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{0.915689in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{0.915689in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{0.917442in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{0.917716in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{0.921603in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{0.921603in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{0.930470in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{0.931711in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{0.932892in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{0.934148in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{0.934964in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{0.934964in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{0.938635in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{0.939868in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{0.940429in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{0.940582in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{0.949632in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{0.949647in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{0.954179in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{0.958352in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{0.970841in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{0.974531in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{0.975646in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{0.977894in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{0.978935in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{0.980794in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{0.980794in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{0.983383in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{0.984784in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{0.985346in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{0.986570in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{0.995487in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{0.995693in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{1.000127in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{1.001164in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{1.002300in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{1.002300in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.009378in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.015752in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.015752in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.017452in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.036206in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.036206in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.053995in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.063145in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.066892in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.066892in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.073230in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.073230in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.076174in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.077780in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.077780in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.081803in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.081803in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.083842in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.083842in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.091462in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.091462in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.093273in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.093273in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.096415in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.096415in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.104437in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.104437in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.107413in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.107413in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.112598in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.113277in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.115520in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.115520in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.120866in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.120866in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.123591in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.123591in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.135119in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.135119in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.152739in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.152739in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.156267in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.156267in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.161381in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.161381in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.165894in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.165894in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.169760in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.169760in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.174499in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.206755in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.206755in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.215946in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.215946in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.219167in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.219167in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.246737in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.246737in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.264911in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.264911in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.299242in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.299242in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.319172in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.319172in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{1.382505in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{1.382505in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{1.386153in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{1.477787in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{1.477787in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{1.543575in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{1.543575in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{1.553173in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{1.553173in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.036680in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.036680in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{2.423875in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{2.423875in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.820826in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{0.831286in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{0.834496in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{0.834734in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{0.844205in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{0.851568in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{0.851568in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{0.857635in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{0.857635in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{0.859590in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{0.860985in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{0.864521in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{0.864521in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.867716in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.868471in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.871049in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.872429in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{0.876348in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{0.876788in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.878468in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.878966in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{0.883075in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{0.883075in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{0.890073in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{0.890120in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{0.894020in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{0.894020in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{0.898170in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{0.898170in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{0.899922in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{0.899922in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{0.903183in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{0.903183in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{0.910105in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{0.913691in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{0.914684in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{0.914758in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{0.923249in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{0.923825in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{0.926877in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{0.926877in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{0.929174in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{0.938155in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{0.938155in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{0.940376in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{0.941887in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{0.945499in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{0.945858in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{0.948585in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{0.948585in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{0.954477in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{0.954477in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{0.957892in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{0.957892in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{0.960877in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{0.960877in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{0.968271in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{0.968271in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{0.972948in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{0.973860in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{0.988378in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{0.989258in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{0.995060in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{0.996232in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{0.997285in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{0.998503in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{1.007095in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{1.007095in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.011857in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.012812in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{1.015877in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{1.015877in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{1.024810in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{1.028583in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{1.036846in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{1.036898in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{1.039589in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{1.041205in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{1.041304in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{1.046768in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{1.046768in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.062386in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.062386in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{1.065599in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{1.065599in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{1.068672in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{1.076344in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{1.076344in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{1.079269in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{1.080096in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{1.081802in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{1.081802in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.084267in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.084267in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{1.098538in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{1.098538in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{1.106670in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{1.107061in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{1.109657in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{1.109657in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{1.120875in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{1.120875in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{1.122422in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.126184in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.126184in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.131165in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.131165in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{1.142471in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{1.143711in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{1.152092in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{1.152092in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.157178in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.158675in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.160075in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.160075in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{1.162186in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{1.162602in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{1.167452in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{1.167452in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.169400in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.169400in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.177356in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.178770in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.181456in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.182238in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{1.187186in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{1.187186in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.188784in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.188784in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{1.195238in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{1.195238in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.203225in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.203225in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{1.211823in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{1.211823in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.228013in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.228013in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.233924in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.233924in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{1.240497in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{1.241308in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{1.248602in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.251095in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.254279in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.255587in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.256113in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.256113in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.276711in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.276711in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.285180in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.286379in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.290087in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.290087in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{1.298374in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{1.298374in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.305122in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.306111in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{1.307819in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{1.307819in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.315437in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.319746in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.319746in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.324436in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.324436in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.337246in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.337246in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.339421in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.339421in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{1.360556in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{1.360556in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.363445in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.364843in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{1.387403in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{1.387403in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.390010in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.390274in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.400935in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.400935in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.424300in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.424300in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.457240in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.457240in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.459947in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.468711in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.468711in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.471738in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.471738in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.488665in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.488665in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.494965in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.494965in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.499619in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.499619in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.501349in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.501406in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.506938in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.506938in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.509777in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.509777in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{1.513714in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{1.514469in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.532240in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.532240in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.535426in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.535426in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.547540in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.547540in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.555973in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.567365in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.567365in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.570417in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.570512in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.581397in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.581397in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.585077in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.585077in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.588610in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.590078in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.650654in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.650654in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.672161in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.672161in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.701513in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.701513in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.716367in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.716367in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.720277in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.720277in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.728055in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.728055in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.738671in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.738671in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.763688in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.763688in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.771200in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.771200in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.791333in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.791333in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.808451in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.808451in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.822391in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.822391in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.876494in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.876494in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.883245in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.883245in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.890394in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.890394in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.902325in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.902325in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.922209in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.922209in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.930176in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.930176in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.934264in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.934264in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.942178in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.942178in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.972264in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.972264in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{1.996154in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{1.996154in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{2.076450in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{2.076450in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{2.219425in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{2.219425in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.231514in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.231514in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.282843in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.282843in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.514449in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.514449in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.731891in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.731891in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.740200in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.740200in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.984686in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.984686in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{0.853352in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{0.853352in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{0.858874in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{0.859993in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{0.876654in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{0.876654in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{0.901888in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{0.901888in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{0.944908in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{0.944908in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{0.964058in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{0.964058in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{0.973041in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{0.973041in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{0.975224in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{0.975224in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{1.000821in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{1.000821in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{1.010646in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{1.010646in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{1.041806in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{1.041806in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{1.061564in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{1.061564in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{1.071674in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{1.071727in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{1.073510in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{1.073510in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{1.090405in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{1.090405in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{1.093797in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{1.093797in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{1.107962in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.109165in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.109165in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{1.135055in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.142838in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.142838in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{1.223260in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{1.223260in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.235484in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.235484in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{1.244775in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{1.244775in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{1.268330in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{1.268330in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{1.272905in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{1.274089in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{1.274643in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{1.274643in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{1.292264in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{1.295996in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{1.295996in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{1.315533in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{1.315533in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{1.318581in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{1.318581in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{1.321179in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{1.321179in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{1.323110in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{1.350370in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{1.350370in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{1.356988in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{1.356988in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{1.363551in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{1.363551in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{1.380957in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{1.380957in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{1.393360in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{1.393360in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{1.397445in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{1.397445in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{1.399750in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{1.399750in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{1.448237in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{1.448237in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{1.459020in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{1.476790in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{1.476790in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{1.493406in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{1.493406in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{1.495925in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{1.503431in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{1.503431in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{1.533982in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{1.533982in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{1.535734in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{1.535734in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{1.549779in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{1.549779in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{1.557390in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{1.557390in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{1.568663in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{1.568663in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{1.578448in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{1.578448in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{1.589246in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{1.589246in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{1.624228in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{1.624228in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{1.629681in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{1.631155in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{1.633246in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{1.633246in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{1.640242in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{1.640242in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{1.651659in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{1.653183in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{1.656397in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{1.656397in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{1.663523in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{1.663523in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{1.665933in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{1.665933in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.669400in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.669400in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{1.685123in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{1.685123in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{1.689769in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{1.690099in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{1.690099in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{1.691944in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{1.692335in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{1.698428in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{1.698428in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{1.709638in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{1.709638in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{1.735758in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{1.748086in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{1.748086in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{1.751357in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{1.751357in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{1.794300in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{1.794300in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{1.802805in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{1.802805in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{1.807560in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{1.807560in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{1.811311in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{1.818534in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{1.818534in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{1.831677in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{1.832526in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{1.855793in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{1.855793in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{1.864099in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{1.864099in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{1.872573in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{1.872573in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{1.874388in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{1.874388in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{1.881301in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{1.881301in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{1.887138in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{1.887138in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{1.906173in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{1.906173in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{1.921349in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{1.921349in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{1.931836in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{1.932595in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{1.961661in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{1.961661in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{1.969739in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{1.970139in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{1.976868in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{1.976868in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{1.982590in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{1.982590in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{1.984312in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{1.984312in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{1.987454in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{1.988814in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{1.993621in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{1.993621in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.000114in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{2.000714in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.018555in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.019645in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.027074in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{2.027074in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{2.030757in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{2.031274in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{2.033609in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{2.034009in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{2.056339in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{2.056339in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.063147in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.063860in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{2.068993in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{2.068993in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.072776in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.072776in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{2.074665in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{2.075180in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{2.078228in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{2.078228in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{2.081266in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{2.081266in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.084837in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.084837in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{2.112253in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{2.112253in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{2.119949in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{2.120067in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{2.125675in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{2.125675in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{2.140443in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{2.140443in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{2.150423in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{2.150423in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{2.153005in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{2.153005in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{2.155445in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.161731in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.161731in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{2.163799in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{2.163856in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{2.167080in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{2.167971in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{2.169379in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{2.170234in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{2.182692in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{2.192449in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{2.192449in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{2.199447in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{2.200684in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{2.204198in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{2.204198in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{2.206780in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{2.206780in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{2.210341in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{2.211699in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{2.211699in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{2.213589in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{2.224296in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{2.224457in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{2.228431in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{2.232970in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{2.232970in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{2.245772in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{2.245772in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{2.252062in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{2.252062in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{2.254131in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{2.254131in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{2.256368in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{2.256368in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{2.258677in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{2.258677in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{2.266915in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{2.267025in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{2.277318in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{2.277318in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{2.279704in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{2.280813in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{2.295738in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{2.295738in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{2.297772in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{2.297772in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{2.305425in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{2.306419in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{2.307012in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{2.307012in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{2.315678in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{2.315678in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{2.323365in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{2.323365in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{2.327989in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{2.327989in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{2.332327in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{2.332327in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{2.334040in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{2.335143in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{2.360284in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{2.360284in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{2.367581in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{2.367581in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{2.370471in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{2.370471in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{2.379722in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{2.379722in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{2.388637in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{2.389539in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{2.392302in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{2.392302in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{2.395409in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{2.395409in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{2.400656in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{2.400656in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{2.425443in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{2.425443in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{2.431662in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{2.431662in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{2.444835in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{2.444835in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{2.453620in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{2.453620in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{2.455491in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{2.455491in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{2.469479in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{2.470273in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{2.479038in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{2.479038in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{2.487006in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{2.487006in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{2.494850in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{2.494850in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{2.497135in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{2.497135in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{2.512394in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{2.512394in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{2.527205in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{2.527205in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{2.534108in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{2.534108in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{2.542076in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{2.542109in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{2.553120in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{2.553447in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{2.555279in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{2.556286in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{2.560211in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{2.560211in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{2.576046in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{2.576699in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{2.585431in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{2.585450in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{2.587255in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{2.588425in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{2.604654in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{2.604755in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{2.618768in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{2.618768in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{2.627511in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{2.627511in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{2.632564in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{2.638037in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{2.638037in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{2.647429in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{2.647429in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{2.663374in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{2.663931in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{2.674860in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{2.674860in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{2.685112in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{2.685112in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{2.719780in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{2.720535in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{2.747652in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{2.747652in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{2.757577in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{2.758169in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{2.762206in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{2.762206in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{2.766848in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{2.766848in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{2.768714in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{2.769471in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{2.776532in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{2.776850in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{2.784809in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{2.784809in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{2.788379in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{2.788379in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{2.794990in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{2.796409in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{2.800888in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{2.800888in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{2.807221in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{2.808486in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{2.820099in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{2.820099in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{2.822144in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{2.822144in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{2.829037in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{2.829037in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{2.841102in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{2.841102in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{2.852606in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{2.852606in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{2.862945in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{2.862945in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{2.870135in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{2.870135in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{2.897207in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{2.897207in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{2.907383in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{2.915466in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{2.916799in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{2.926779in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{2.926779in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{2.958954in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{2.958954in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{2.980504in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{2.980504in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{2.982316in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{2.982316in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{2.988104in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{2.988104in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.008380in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.009908in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{3.035030in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{3.035030in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{3.040405in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{3.040405in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.067096in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.067096in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{3.069919in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.107011in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.107011in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{3.109317in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{3.109317in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.115790in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{3.115790in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.148044in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{3.148044in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{3.166165in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{3.166165in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.179510in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{3.180672in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{3.184724in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{3.184724in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{3.226947in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{3.226947in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.232661in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.232661in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{3.246618in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{3.246618in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.266394in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{3.266394in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.313142in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.313142in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.332893in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.332893in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{3.358455in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{3.358455in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.378682in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{3.378682in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.467104in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{3.467104in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.516870in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.516870in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.682084in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.682084in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{0.826924in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{0.826924in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{0.840727in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{0.840727in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{0.842570in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{0.842570in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{0.855305in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{0.856243in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{0.857567in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{0.858551in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{0.864926in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{0.864926in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{0.868369in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{0.878603in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{0.886693in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{0.886693in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{0.888240in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{0.888240in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{0.889867in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{0.891201in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{0.892749in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{0.893448in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{0.896781in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{0.896823in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{0.899346in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{0.900474in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{0.902320in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{0.903346in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{0.905807in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{0.905807in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{0.916688in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{0.917524in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{0.918315in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{0.918315in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{0.926694in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{0.926694in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{0.929676in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{0.930263in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{0.933628in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{0.933754in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{0.941441in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{0.943768in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{0.945015in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{0.950547in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{0.951121in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{0.952675in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{0.952675in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{0.956137in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{0.956137in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{0.957911in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{0.957911in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{0.959935in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{0.960248in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{0.973580in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{0.973580in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{0.976404in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{0.976404in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{0.978859in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{0.980127in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{0.981155in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{0.981155in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{0.986076in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{0.987246in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{0.988475in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{0.988934in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.990056in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.990056in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{0.992392in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{0.993452in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{0.999285in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{0.999285in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{1.008127in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{1.008127in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{1.012311in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{1.012311in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{1.017083in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{1.018769in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{1.020128in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{1.021299in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{1.022822in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{1.023144in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{1.024662in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{1.026997in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{1.027368in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{1.035288in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{1.039816in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{1.041915in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{1.042010in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{1.046398in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{1.046398in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{1.049033in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{1.049033in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{1.059447in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{1.059447in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{1.062452in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{1.062452in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{1.065708in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{1.065708in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.071975in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{1.077615in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{1.077615in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{1.085819in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{1.085940in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{1.088580in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{1.089870in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{1.091409in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{1.094749in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{1.097571in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{1.097571in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{1.099299in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{1.099973in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{1.102554in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{1.102554in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{1.110068in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{1.110068in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{1.115690in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{1.117125in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{1.119091in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{1.120601in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{1.123260in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{1.123636in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{1.128032in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{1.128479in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{1.131969in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{1.131969in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{1.135369in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{1.135884in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{1.142265in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{1.143424in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{1.145689in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{1.145689in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{1.148403in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{1.148403in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{1.150285in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{1.153608in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{1.158063in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{1.158063in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{1.159766in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{1.160276in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{1.166694in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{1.167953in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{1.168290in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{1.168290in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{1.171077in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{1.173251in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{1.174684in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{1.176322in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{1.178100in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{1.178100in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.184755in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.184755in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{1.188608in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{1.195992in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{1.195992in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{1.206491in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{1.207138in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{1.208262in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{1.208640in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{1.210255in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{1.210255in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.211953in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.211953in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{1.214354in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{1.214354in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{1.227023in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{1.227725in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{1.231827in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{1.232197in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{1.233861in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{1.237233in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{1.237233in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{1.238833in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{1.238833in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{1.242810in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{1.242810in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{1.247918in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{1.249041in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.257171in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.257171in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{1.260412in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{1.261182in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{1.263224in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{1.263224in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{1.264767in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{1.266332in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{1.266332in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.270376in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.270559in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.274028in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{1.275828in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{1.275828in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.281024in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.281880in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{1.283536in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{1.283536in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{1.287702in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{1.291807in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{1.291807in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{1.298187in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{1.298187in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{1.299789in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{1.300948in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{1.302530in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{1.302530in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.304111in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.304111in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.309153in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.309153in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.321634in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{1.324286in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{1.324286in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{1.333053in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{1.333053in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{1.334613in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{1.334613in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.336363in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.336925in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.338423in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.339691in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.347584in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.347584in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{1.349828in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{1.349828in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.352461in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.352461in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{1.357118in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{1.357118in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{1.365647in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{1.366227in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.367446in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.367446in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{1.369593in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{1.371046in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{1.379194in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{1.380253in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.381004in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.381004in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.391752in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.391986in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.393357in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.393921in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{1.400122in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{1.400122in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{1.402902in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{1.403206in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{1.404669in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{1.404669in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.412762in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.413756in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.421275in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{1.434231in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{1.435515in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{1.439030in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{1.439030in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.449594in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.450822in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.454741in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.455217in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.469216in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.469216in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.471081in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.471225in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.474910in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.474910in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.477687in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.477687in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{1.479523in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.482559in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.483948in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.491810in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.491810in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.495629in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.495629in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.506646in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.506646in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.514179in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.514179in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.525742in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.525742in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{1.528930in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{1.528930in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.530572in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.531140in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.532609in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.532609in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.537753in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.537753in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{1.543204in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{1.543204in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{1.548371in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{1.548371in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.551995in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.555852in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.555852in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.557477in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.557703in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.561634in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.561634in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.567383in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.568595in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.574268in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.574268in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.579840in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.579840in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.581974in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.581974in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.587430in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.587795in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.591568in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.595127in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.595127in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{1.597039in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{1.597039in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.604309in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.604309in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.612258in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.612258in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.624150in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.624150in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.630669in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.630669in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.634521in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.635231in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.643709in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.643709in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.647716in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.647716in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.655481in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.656413in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.683115in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.683115in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.699254in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.702327in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.703025in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.707731in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.707731in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.709350in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.709350in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.719629in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.719629in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.731932in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.731932in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.736169in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.736169in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.778751in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.778751in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.785208in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.785208in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.794980in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.795628in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.800213in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.800213in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.808098in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.808098in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.821848in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.821848in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.824643in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.824643in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.840807in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.840807in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.847451in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.847451in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{1.850108in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{1.850108in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{1.872950in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{1.872950in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{1.879500in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{1.879500in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{1.904400in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{1.904400in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{1.907301in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{1.907301in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.055805in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.055805in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.085344in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.085344in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.129563in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.129563in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.149672in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.149672in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.153217in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.153217in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{2.899489in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{2.899489in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{1.782496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{1.815830in}}{\pgfqpoint{3.673333in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.815830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148500in}{1.815830in}}{\pgfqpoint{2.148500in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{2.148500in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148500in}{0.790497in}}{\pgfqpoint{2.181833in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.437497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.379163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Disable cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.194164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.135830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Warm start}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_gurobi_sparse_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795817in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795817in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414425in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762438in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009358in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200884in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357372in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489680in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604291in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705385in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390750in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738764in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{0.829476in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{0.829476in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{0.889402in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{0.889402in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{0.901407in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{0.901407in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.913751in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.913751in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{1.002420in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{1.002420in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.130031in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.130031in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.243109in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.243109in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.445582in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.445582in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{1.521853in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{1.521853in}{2.536672in}}%
\pgfpathlineto{\pgfqpoint{1.546329in}{2.536672in}}%
\pgfpathlineto{\pgfqpoint{1.546329in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{2.133799in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{2.133799in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{2.530396in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{2.530396in}{2.994049in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.994049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{0.908865in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{0.908865in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{1.035194in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{1.035194in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{1.108091in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{1.108091in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{1.191665in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{1.191665in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{1.516603in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{1.516603in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{1.550315in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{1.550315in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{1.768951in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{1.768951in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.854833in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.854833in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{2.536672in}}%
\pgfpathlineto{\pgfqpoint{2.209593in}{2.536672in}}%
\pgfpathlineto{\pgfqpoint{2.209593in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{2.586297in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{2.586297in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{3.507598in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{3.507598in}{2.994049in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.994049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.022697in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.022697in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{1.122930in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{1.122930in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.456819in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.456819in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.489275in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.489275in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{2.536672in}}%
\pgfpathlineto{\pgfqpoint{2.287813in}{2.536672in}}%
\pgfpathlineto{\pgfqpoint{2.287813in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{2.522797in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{2.522797in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{2.588797in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{2.588797in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.994049in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.994049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{0.886270in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{0.886270in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{0.902580in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{0.902580in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{0.933322in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{0.933322in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.974369in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.974369in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{1.099601in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{1.099601in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{1.253182in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{1.253182in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.316743in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.316743in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{1.393312in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{1.393312in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.543557in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.543557in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.635638in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.635638in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{1.764516in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{1.764516in}{2.536672in}}%
\pgfpathlineto{\pgfqpoint{1.854535in}{2.536672in}}%
\pgfpathlineto{\pgfqpoint{1.854535in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{1.965113in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{1.965113in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{2.694203in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{2.694203in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{2.820398in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{2.820398in}{2.994049in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.994049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{1.782496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{1.815830in}}{\pgfqpoint{3.673333in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.815830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148500in}{1.815830in}}{\pgfqpoint{2.148500in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{2.148500in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148500in}{0.790497in}}{\pgfqpoint{2.181833in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.437497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.379163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Disable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.194164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=1.135830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215167in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681833in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Warm start}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_gurobi_sparse_big_oracle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843613in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843613in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428813in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785243in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038134in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234292in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394564in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530073in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647456in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750994in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452935in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.837330in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.837330in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{0.898013in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{0.898013in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{0.921854in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{0.921854in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{0.985727in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{0.985727in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.014392in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.014392in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.341193in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.341193in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.369162in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.369162in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.514132in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.514132in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{1.538839in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{1.538839in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{1.987625in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{1.987625in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{2.599426in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{2.599426in}{2.983159in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.983159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{1.019098in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{1.019098in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{1.040410in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{1.040410in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.115070in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.115070in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{1.129064in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{1.129064in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.283532in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.283532in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{1.340581in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{1.340581in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.523236in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.523236in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.567989in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.567989in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{1.657158in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{1.657158in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.696625in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.696625in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{2.296620in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{2.296620in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{2.368176in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{2.368176in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.879913in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.879913in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{3.394648in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{3.394648in}{2.983159in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.983159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{0.840269in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{0.840269in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.072385in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.072385in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{1.076937in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{1.076937in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.557110in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.557110in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.847555in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.847555in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.423270in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{2.423270in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{2.631185in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{2.631185in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.983159in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.983159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820714in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.837574in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.837574in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.871423in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.871423in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{1.034375in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{1.034375in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.116361in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.116361in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{1.139766in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{1.139766in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.168754in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.168754in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{1.169023in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{1.169023in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.193374in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.193374in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.250311in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.281725in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.281725in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{1.307872in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{1.307872in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.411614in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.411614in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.709711in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{1.709711in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{2.017745in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{2.017745in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.773979in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.773979in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{3.135668in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{3.135668in}{2.983159in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{2.983159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659000in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{1.782496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{1.815830in}}{\pgfqpoint{3.673333in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{1.659000in}{1.815830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625667in}{1.815830in}}{\pgfqpoint{1.625667in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625667in}{0.790497in}}{\pgfqpoint{1.659000in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.437497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.379163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Disable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.194164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.135830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts oracle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Warm start oracle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pp_gurobi_sparse_oracle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{IBMPlexSerif-Regular.otf}[Path=/usr/share/fonts/truetype/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fra/miniconda3/envs/galini/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819491in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225508in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225508in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631526in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631526in,y=0.609942in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242745in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490332in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665998in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802255in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913585in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007714in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089251in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161173in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648762in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896349in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072015in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208272in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319602in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413731in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495268in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567190in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304746in,y=0.367720in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont This ratio from best time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624354in, y=0.633275in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.210279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.136390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{1.713393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=1.639504in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.216508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.142619in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{2.719622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526438in, y=2.645733in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819491in}{3.222737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428523in, y=3.148848in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372967in,y=1.964950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Percentage of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{0.822954in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{0.823190in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.826838in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.826838in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{0.829656in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{0.829656in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{0.831700in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.834428in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.835132in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.836446in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.837676in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{0.838524in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{0.840040in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{0.842024in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{0.842024in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{0.846080in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{0.847145in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{0.848601in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.850838in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.852338in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{0.853666in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.856206in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.857593in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{0.864650in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.865336in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.865336in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{0.868493in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{0.868493in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.870202in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.871133in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{0.872591in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{0.874035in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.874766in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.875279in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{0.878308in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{0.878543in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{0.882729in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{0.884234in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{0.886199in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{0.888823in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{0.888823in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{0.890436in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{0.891886in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{0.892097in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{0.892434in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{0.894577in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{0.894904in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{0.897440in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{0.899723in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{0.900114in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{0.904531in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{0.905960in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{0.909036in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{0.909408in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{0.911659in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{0.912114in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{0.915499in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{0.916552in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{0.917334in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{0.918800in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{0.923683in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{0.923683in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{0.926488in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{0.926488in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{0.932132in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{0.934148in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{0.935577in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{0.939772in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{0.940429in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{0.942947in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{0.942947in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{0.945748in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{0.945748in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{0.947646in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{0.949127in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{0.949647in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{0.949647in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{0.953070in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{0.954875in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{0.954951in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{0.956693in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{0.956693in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{0.958352in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{0.960500in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{0.964629in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{0.966109in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{0.967712in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{0.967712in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{0.969324in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{0.975646in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{0.976253in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{0.978385in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{0.979281in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{0.983133in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{0.983383in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{0.984784in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{0.985346in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{0.991566in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{0.992092in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{0.995487in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{0.999045in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{0.999045in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{1.002300in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{1.002300in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.009378in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.011405in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.011405in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{1.015198in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{1.015752in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.017452in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.020717in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.021901in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.024419in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.024419in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.036206in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.036206in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.040602in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.040602in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{1.053124in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{1.056766in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{1.058209in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.062645in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.062645in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{1.071599in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{1.073230in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{1.073230in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.076174in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.077780in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.077780in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{1.081803in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{1.081803in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.083842in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.083842in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.089291in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.089700in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.092421in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.093630in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{1.094834in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{1.094834in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.096415in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.098389in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.098389in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.109126in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.109126in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.112598in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.112598in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.115520in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.115520in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{1.117073in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{1.122943in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{1.123591in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.135119in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.135119in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{1.137504in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{1.138251in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.142926in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.148774in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.157350in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.157350in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.161381in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.161381in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.166720in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.166720in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.174499in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.181881in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.181881in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{1.206755in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{1.206755in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.210346in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.210346in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.215751in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.215946in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.219167in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.219167in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.226353in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.226353in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.231436in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.231436in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.249088in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.249088in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.299088in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.299242in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.302010in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.302010in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.315957in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.315957in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.319058in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.319172in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.323995in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.323995in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.335230in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.335230in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.408254in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.408254in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.449133in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.449133in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.507777in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.507777in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.511862in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.511862in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.528631in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.528631in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.553867in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.554853in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.555612in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.555612in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.578340in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.578340in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.591747in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.591747in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.630913in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.631515in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.650319in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.650319in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.661902in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.661902in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{1.751984in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{1.751984in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{1.800428in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{1.800605in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{1.852897in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{1.852897in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{1.901906in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{1.901906in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{1.935798in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{1.935798in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{1.943918in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{1.943918in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.055889in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.055889in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.195646in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.195646in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.346848in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.346848in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.500490in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.500490in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{2.928841in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{2.928841in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{0.821153in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{0.827036in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{0.833671in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{0.833671in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{0.835680in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{0.841450in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{0.845284in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{0.845284in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.848231in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{0.858216in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{0.858216in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{0.860769in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{0.860769in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.871178in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.872429in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{0.874263in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{0.874263in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{0.876788in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{0.876788in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{0.878966in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{0.878966in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.880561in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.881326in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{0.883518in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{0.883518in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{0.890120in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{0.890120in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{0.897885in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{0.898363in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{0.903183in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{0.903183in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{0.908486in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{0.908486in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{0.916845in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{0.916845in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.921570in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.921570in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{0.926877in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{0.926877in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{0.936888in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{0.937048in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.940376in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.940376in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{0.945499in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{0.949139in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{0.950023in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.957892in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.958144in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.959536in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.960794in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{0.965688in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{0.965688in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{0.967758in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{0.967758in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{0.972948in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{0.972948in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.975529in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.975529in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{0.978541in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{0.978541in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{0.985226in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{0.989258in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{0.994535in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{0.995432in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{0.997285in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{0.998503in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{1.005403in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{1.005403in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{1.007095in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{1.007095in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{1.012579in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{1.012579in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{1.015877in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{1.015877in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{1.020339in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{1.024677in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{1.024810in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{1.026406in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{1.026406in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{1.028557in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{1.029711in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{1.034163in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{1.034530in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{1.036846in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{1.036898in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{1.041304in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{1.042913in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{1.043794in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{1.053205in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{1.053205in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{1.065599in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{1.066087in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{1.080096in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{1.080096in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{1.081802in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{1.081802in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{1.094056in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{1.094056in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{1.096430in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{1.096430in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{1.098538in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{1.099000in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{1.100141in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{1.100141in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{1.102252in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{1.102252in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.109657in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.109657in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{1.112196in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{1.112196in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{1.122623in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{1.123211in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{1.126184in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{1.129464in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{1.130932in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{1.131165in}{2.065992in}}%
\pgfpathlineto{\pgfqpoint{1.131165in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{1.134995in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{1.141828in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{1.142471in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{1.151058in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{1.152092in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.162186in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.162186in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{1.167021in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{1.167021in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{1.169400in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{1.169400in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{1.173930in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{1.173930in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{1.181456in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{1.182591in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{1.188000in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{1.188000in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.192726in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.194150in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{1.208471in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{1.228013in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{1.228013in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{1.247807in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{1.248944in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.251095in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.251095in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.254279in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.254279in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.256113in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.256113in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{2.295947in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{1.270477in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{1.270477in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{1.275927in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{1.279859in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{1.279859in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.281449in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{1.285180in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{1.286379in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.290087in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.290702in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.294118in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.297001in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.298374in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{1.301692in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{1.301692in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.316884in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.316884in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{1.318428in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{1.318428in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{1.320726in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{1.320726in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.324436in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.324436in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.328529in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.328654in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{1.337246in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{1.337940in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{1.339421in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{1.339421in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{1.344234in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{1.344234in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.363644in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.364144in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{1.384588in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{1.384588in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.389701in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.390010in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{1.401360in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{1.401360in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{1.412861in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{1.413991in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.419968in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.419968in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{1.422416in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{1.422416in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.431605in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.431674in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{1.441722in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{1.441722in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.460098in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.461870in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.461870in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.463982in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.463982in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.480805in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.481708in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.498689in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.499619in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.501349in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.501349in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{1.506938in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{1.506938in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.510388in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.510388in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.513028in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.514469in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.528506in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.529836in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.535426in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.535426in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.540228in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.540228in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.547540in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.547540in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.557432in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.557432in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.566112in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.566112in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.588610in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.590519in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.590519in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.592167in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.592167in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{1.600917in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{1.600917in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.604687in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.604687in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.608946in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.608946in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{1.636204in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{1.636204in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.648104in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.648104in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.672161in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.672161in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.697584in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.697584in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.746116in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.746116in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.763989in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.763989in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.778767in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.778767in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.808509in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.808509in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.824841in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.824841in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.845550in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.871765in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.871765in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{1.883245in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{1.883245in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.895255in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.895255in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.923501in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.923501in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.930176in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.930176in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.972264in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.972264in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.982794in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.982794in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.989670in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.989670in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.991710in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.991710in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{2.042586in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{2.042586in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{2.063843in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{2.063843in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{2.094311in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{2.094311in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{2.180896in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{2.180896in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{2.210889in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{2.211713in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{2.219425in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{2.219425in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{2.220982in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{2.220982in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{2.250723in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{2.250723in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{2.302726in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{2.302726in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{2.352117in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{2.353152in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{2.362534in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{2.362534in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{2.406146in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{2.406146in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{2.438767in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{2.438767in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{2.509635in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{2.509635in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{2.543609in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{2.543609in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.569499in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.569499in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.608274in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.608274in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.702762in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.702762in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.752137in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.752137in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.877402in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.877402in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.303446in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{3.303446in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.821293in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.822362in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{0.833924in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{0.833924in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{0.850210in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{0.850210in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{1.424904in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.855026in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.855026in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{0.867972in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{0.867972in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{0.870347in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{0.870347in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{0.882920in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{0.882920in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.890275in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.890275in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{0.895952in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{0.895952in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{0.900677in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{0.901719in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{0.902855in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{0.903907in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{0.919043in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{0.920268in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{0.930297in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{0.930297in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{0.935509in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{0.938391in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{0.938391in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{0.944643in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{0.944643in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{0.946521in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{0.946521in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{0.949924in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{0.949924in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.953247in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.954221in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{0.954796in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{0.954796in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{0.956936in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{0.958426in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.963398in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.963398in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{0.971542in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{0.971542in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.975279in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.976103in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{0.977066in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.978757in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.978757in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{0.981075in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{0.981638in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{0.984810in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{0.985747in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{0.987100in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{0.987100in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{0.990412in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{0.990412in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{0.993219in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{0.995159in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{0.995974in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{0.997810in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{0.998321in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{1.007917in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{1.007917in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{1.010089in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{1.010089in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{1.015183in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{1.015183in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{1.026529in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{1.026529in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{1.028619in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{1.028619in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{1.031447in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{1.037096in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{1.041125in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{1.050353in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{1.051877in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.069652in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.069652in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{1.073439in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{1.074435in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{1.077866in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{1.077866in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{1.079656in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{1.081567in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{1.081569in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{1.088311in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{1.089705in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{1.091846in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{1.091846in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{1.094576in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{1.094576in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{1.097876in}{2.024181in}}%
\pgfpathlineto{\pgfqpoint{1.097876in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{1.101372in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{1.102804in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{1.104044in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{1.105104in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{1.106069in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{1.107416in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{1.108975in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{1.108975in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{1.117356in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{1.119564in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{1.119564in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{1.121323in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{1.121323in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{1.126850in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{1.126850in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{1.129173in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{1.138052in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{1.138456in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{1.141803in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{1.142518in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.145303in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{1.146620in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{1.147392in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{1.151822in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{1.153451in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{1.153451in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{1.159362in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{1.159362in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{1.162161in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{1.162161in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{1.169262in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{1.169583in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.171591in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.171591in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.182580in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.182580in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.185356in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{1.189408in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{1.189408in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{1.191256in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{1.191403in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.195553in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.196124in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{1.205912in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{1.209845in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{1.209845in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.212668in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{1.213778in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.219245in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{1.219503in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.221921in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{1.226318in}{2.407440in}}%
\pgfpathlineto{\pgfqpoint{1.226318in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.230464in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.230861in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.233487in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.234590in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{1.241951in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{1.242377in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.243514in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.243514in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.245971in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.245971in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.248045in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.248045in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{1.251171in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{1.251209in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{1.251395in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.258316in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.259783in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.271522in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.271522in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{1.273538in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{1.273538in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.279222in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.279222in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{1.284316in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{1.284316in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{1.291970in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{1.291970in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.303214in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.303554in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.317867in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.319060in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{1.323210in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{1.323210in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.328163in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.328163in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.329878in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.329878in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{1.331864in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{1.332811in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.344424in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.355486in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.355486in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.375963in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.375963in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.382873in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.382873in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{1.385522in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{1.385522in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.391282in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.391282in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{1.398704in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{1.400221in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.411261in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.429427in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.429427in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.433139in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.433139in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.443769in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.443769in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.449278in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.449278in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.461749in}{2.790700in}}%
\pgfpathlineto{\pgfqpoint{1.461749in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.465348in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.465348in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.469732in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.469732in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.482271in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.482591in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{1.498693in}{2.825541in}}%
\pgfpathlineto{\pgfqpoint{1.498693in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.530162in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.530162in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{1.532028in}{2.846446in}}%
\pgfpathlineto{\pgfqpoint{1.532028in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.533616in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.533616in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.536980in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.536980in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.548329in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.548329in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.559835in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.559835in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.598108in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.598108in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.603957in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.603957in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.617933in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.617933in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.641645in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{1.641645in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.644794in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.644794in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.664938in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.664938in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.674614in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.674614in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.679856in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.679856in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.686262in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.700414in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.700414in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.709201in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.709201in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.713251in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.713251in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.740440in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{1.740440in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.758341in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.758341in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.794111in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.794111in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.803907in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.803907in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.833528in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.833528in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.864346in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.864346in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.867928in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.867928in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.893177in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.893177in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.915179in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.915179in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.928994in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.928994in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.933525in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.933525in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.958013in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.958013in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.978330in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.978330in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.982118in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.982118in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{2.012475in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{2.012475in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{2.046941in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{2.046941in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{2.077949in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{2.077949in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{2.083914in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{2.083914in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{2.087834in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{2.087834in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{2.142878in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{2.142878in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{2.165276in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{2.165276in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{2.195897in}{3.125180in}}%
\pgfpathlineto{\pgfqpoint{2.195897in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{2.242059in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{2.242059in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{2.253797in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{2.253797in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.357066in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.357066in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.364559in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.364559in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.430621in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.430621in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.470806in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.470806in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.651141in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.651141in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.680829in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.680829in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.739156in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.739156in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.774729in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.774729in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{2.882898in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{2.882898in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819491in}{0.707164in}}{\pgfqpoint{2.970509in}{2.515573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.820341in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{0.826821in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{0.826821in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{0.828624in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{0.829730in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{0.832052in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{0.832929in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.835743in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.835838in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{0.843184in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{0.844459in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{0.849666in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{0.849666in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{0.852498in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{0.852498in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{0.855564in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{0.856960in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{0.858153in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{0.858801in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.859874in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.860414in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{0.869196in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{0.869196in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{0.875894in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{0.876596in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.878687in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.879792in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{0.884146in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{0.884986in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.889370in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.889370in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{0.893781in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{0.896187in}{1.487619in}}%
\pgfpathlineto{\pgfqpoint{0.896187in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{0.900803in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{0.900803in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{0.903810in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{0.903810in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{0.906032in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{0.908542in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{0.910004in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{0.919247in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{0.919247in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{0.921483in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{0.921830in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{0.923355in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{0.923355in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{0.925191in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{0.925970in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{0.927890in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{0.927890in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{0.939299in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{0.939299in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.942093in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.943098in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.944160in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{0.944160in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{0.951810in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{0.959240in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{0.961217in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{0.962321in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{0.965115in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{0.968681in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{0.968756in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{0.975775in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{0.975999in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{0.977786in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{0.979077in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{0.984235in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{0.984745in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{0.989123in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{0.989206in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{0.991052in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{0.991052in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{0.993575in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{0.993902in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{0.997180in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{0.997180in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{0.999392in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{1.000409in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{1.000976in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.006953in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.006953in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{1.009199in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{1.010715in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{1.010757in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{1.011754in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{1.013591in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{1.013591in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{1.016584in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{1.017727in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{1.021318in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{1.022554in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.023022in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.024371in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{1.025842in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{1.029902in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{1.030893in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{1.031992in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{1.032896in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.037129in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{1.039459in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{1.039459in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{1.041964in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{1.043488in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{1.045068in}{2.149612in}}%
\pgfpathlineto{\pgfqpoint{1.046582in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{1.049570in}{2.170517in}}%
\pgfpathlineto{\pgfqpoint{1.049570in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.052703in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{1.054734in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{1.054734in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.056902in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.057243in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{1.059444in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{1.060871in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{1.063583in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{1.064413in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{1.064413in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{1.067058in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.068949in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.068949in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.072079in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{1.072079in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.073641in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{1.074711in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{1.079202in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{1.079202in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.085492in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.085492in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{1.087112in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{1.087842in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{1.089835in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{1.097573in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{1.097573in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.104627in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{1.105700in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.106423in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.106423in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{1.116053in}{2.421377in}}%
\pgfpathlineto{\pgfqpoint{1.116879in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{1.117602in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{1.118752in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.121667in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{1.121667in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.127479in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{1.127479in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.131475in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{1.131475in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.133225in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{1.140573in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{1.141196in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{1.142591in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.143953in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{1.145033in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.147509in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{1.147773in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.158736in}{2.560744in}}%
\pgfpathlineto{\pgfqpoint{1.158736in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{1.164588in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{1.164588in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.168246in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.168246in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{2.581649in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.173593in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{1.173593in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.177830in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.177830in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{1.180389in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{1.180389in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.187036in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{1.187036in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{1.190456in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{1.191047in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{1.191047in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{1.202105in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{1.203290in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.207548in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{1.207548in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.211748in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{1.211748in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.213924in}{2.672238in}}%
\pgfpathlineto{\pgfqpoint{1.213924in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.217662in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{1.218320in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.219499in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.219499in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{1.223862in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{1.223862in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.230798in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.230798in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.236510in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.236510in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{1.240371in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{1.240371in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{1.243360in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{1.243360in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.247862in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{1.247862in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.255327in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{1.255327in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.267531in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.267531in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.275022in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.275022in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.292844in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{1.292844in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.298160in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.298914in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.300962in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.300962in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.308945in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.308945in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.331705in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{1.332007in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.341583in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{1.343034in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.345805in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{1.345805in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.389390in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{1.389390in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.411168in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{1.411168in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.437865in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.437865in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.458414in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.459428in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.473090in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{1.473090in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.490734in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{1.490734in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.497289in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{1.497289in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.499056in}{2.937035in}}%
\pgfpathlineto{\pgfqpoint{1.499056in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{1.536231in}{2.950971in}}%
\pgfpathlineto{\pgfqpoint{1.536231in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.585264in}{2.957940in}}%
\pgfpathlineto{\pgfqpoint{1.585264in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.620465in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.620465in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.650454in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.651835in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.663859in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{1.663859in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.673835in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{1.673835in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.735797in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{1.735797in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.753342in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.753342in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.757143in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{1.757143in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.783146in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{1.784049in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.791926in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.791926in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.796763in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.796763in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.813847in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.813847in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{3.076402in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.883608in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{1.883608in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.912552in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.912552in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.932018in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.932018in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.939209in}{3.104275in}}%
\pgfpathlineto{\pgfqpoint{1.939209in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.959838in}{3.111243in}}%
\pgfpathlineto{\pgfqpoint{1.959838in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.978148in}{3.118212in}}%
\pgfpathlineto{\pgfqpoint{1.978966in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{2.003625in}{3.132148in}}%
\pgfpathlineto{\pgfqpoint{2.003625in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{2.015966in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{2.015966in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.082806in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.082806in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.177138in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{2.177138in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.359060in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.359060in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.371024in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{2.371024in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.428379in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.428379in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.618109in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{2.618109in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.734590in}{3.194864in}}%
\pgfpathlineto{\pgfqpoint{2.734590in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{3.208800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819491in}{3.222737in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.222737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659000in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.673333in}{0.790497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{0.790497in}}{\pgfqpoint{3.706667in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{1.782496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706667in}{1.815830in}}{\pgfqpoint{3.673333in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{1.659000in}{1.815830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625667in}{1.815830in}}{\pgfqpoint{1.625667in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{0.823831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625667in}{0.790497in}}{\pgfqpoint{1.659000in}{0.790497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.622496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.437497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.379163in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Disable cuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.194164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=1.135830in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pooling cuts oracle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692333in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159000in,y=0.890497in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Warm start oracle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

